ObjMST: An Object-Focused Multimodal Style Transfer Framework

We propose ObjMST, an object-focused multimodal style transfer framework that provides separate style supervision for salient objects and surrounding elements while addressing alignment issues in multimodal representation learning. Existing image-text multimodal style transfer methods face the following challenges: (1) generating non-aligned and inconsistent multimodal style representations; and (2) content mismatch, where identical style patterns are applied to both salient objects and their surrounding elements. Our approach mitigates these issues by: (1) introducing a Style-Specific Masked Directional CLIP Loss, which ensures consistent and aligned style representations for both salient objects and their surroundings; and (2) incorporating a salient-to-key mapping mechanism for stylizing salient objects, followed by image harmonization to seamlessly blend the stylized objects with their environment. We validate the effectiveness of ObjMST through experiments, using both quantitative metrics and qualitative visual evaluations of the stylized outputs. Our code is available at: https://github.com/chandagrover/ObjMST.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\rowcolor[HTML]{FFFFFF} 
\cellcolor[HTML]{FFFFFF}{\color[HTML]{333333} } & {\color[HTML]{333333} \textbf{CS} \cite{kwon2022clipstyler}} & \textbf{SemCS} \cite{kamra2023sem} & \textbf{LDAST} \cite{fu2022language} & \textbf{MMIST} \cite{Wang2024WACV} & \textbf{Ours} \\ \hline
1                                                             & 6.28                               & 3.16           & 0.44           & 0.73           & 8.98          \\ \hline
2                                                             & 9.71                               & 2.89           & 4.24           & 5.64           & 8.62          \\ \hline
3                                                             & 7.05                               & 9.27           & 5.76           & 6.57           & 10.25         \\ \hline
4                                                             & 7.56                               & 1.08           & 1.49           & 6.65           & 1.00          \\ \hline
5                                                             & 0.85                               & 2.45           & 7.85           & 5.56           & 8.22          \\ \hline
6                                                             & 6.10                               & 2.57           & 8.97           & 2.59           & 2.57          \\ \hline
7                                                             & 6.75                               & 6.00           & 7.51           & 8.30           & 6.56          \\ \hline
8                                                             & 1.29                               & 6.65           & 4.70           & 2.61           & 0.61          \\ \hline
9                                                             & 5.93                               & 8.54           & 6.55           & -0.16          & 1.64          \\ \hline
10                                                            & 0.93                               & 6.00           & 2.40           & 4.49           & 4.73          \\ \hline
11                                                            & 4.83                               & 8.69           & 2.88           & 0.34           & 5.60          \\ \hline
12                                                            & 0.86                               & 0.97           & 6.92           & 3.39           & 9.25          \\ \hline
13                                                            & 8.52                               & 5.27           & 9.40           & 7.58           & 2.07          \\ \hline
14                                                            & 5.66                               & 2.26           & 1.33           & 3.72           & 4.49          \\ \hline
15                                                            & 6.89                               & 4.79           & 8.70           & 3.47           & 4.86          \\ \hline
16                                                            & 2.27                               & 3.57           & 3.22           & 8.03           & 4.62          \\ \hline
17                                                            & 3.09                               & 6.16           & 1.32           & 2.82           & 0.17          \\ \hline
18                                                            & 1.10                               & 3.63           & 0.20           & 3.91           & 7.83          \\ \hline
19                                                            & 8.31                               & 8.08           & 2.45           & 9.13           & 1.84          \\ \hline
20                                                            & 1.70                               & 9.05           & 8.07           & 3.93           & 6.97          \\ \hline
21                                                            & 9.72                               & 8.72           & 8.96           & 3.05           & 3.30          \\ \hline
22                                                            & 3.29                               & 2.37           & 1.37           & 4.55           & 3.74          \\ \hline
23                                                            & 9.89                               & 1.96           & 2.97           & 8.56           & 0.70          \\ \hline
24                                                            & 10.01                              & 6.37           & 4.14           & 3.98           & 9.37          \\ \hline
25                                                            & 0.86                               & 8.68           & 8.36           & 7.41           & 7.04          \\ \hline
26                                                            & 6.30                               & 6.51           & 7.42           & 6.71           & 0.30          \\ \hline
27                                                            & 8.74                               & 4.51           & 7.78           & 8.30           & 4.28          \\ \hline
28                                                            & 3.53                               & 4.28           & 1.68           & 4.05           & 1.46          \\ \hline
29                                                            & 1.49                               & 7.37           & 0.48           & 6.01           & 3.47          \\ \hline
30                                                            & 4.48                               & 2.81           & 5.95           & 3.09           & 7.86          \\ \hline
31                                                            & 6.90                               & 8.49           & 4.26           & 8.37           & 2.29          \\ \hline
32                                                            & 3.04                               & 9.15           & 1.17           & 4.60           & 7.52          \\ \hline
33                                                            & 7.72                               & 0.21           & 7.38           & 5.70           & 2.16          \\ \hline
34                                                            & 6.87                               & 2.88           & 2.19           & 4.56           & 6.41          \\ \hline
35                                                            & 3.85                               & 2.66           & 2.64           & 6.25           & 4.39          \\ \hline
36                                                            & 3.04                               & 8.35           & 2.31           & 7.06           & 2.29          \\ \hline
37                                                            & 3.19                               & 1.42           & 2.73           & 5.86           & 2.32          \\ \hline
38                                                            & 7.98                               & 2.24           & 2.70           & 4.31           & 2.50          \\ \hline
39                                                            & 8.90                               & 7.59           & 0.67           & 3.38           & 1.75          \\ \hline
40                                                            & 6.60                               & 1.17           & 1.70           & 4.22           & 10.03         \\ \hline
41                                                            & 3.47                               & 1.57           & 7.73           & 6.43           & 1.07          \\ \hline
42                                                            & 2.52                               & 4.06           & 9.15           & 2.55           & 0.78          \\ \hline
43                                                            & 4.57                               & 9.38           & 8.62           & 5.41           & 3.29          \\ \hline
44                                                            & 4.15                               & 4.22           & 7.96           & 1.50           & 8.95          \\ \hline
45                                                            & 7.52                               & 8.33           & 1.49           & 2.39           & 6.09          \\ \hline
46                                                            & 3.08                               & 6.04           & 1.58           & 6.11           & 1.01          \\ \hline
47                                                            & 8.24                               & 2.66           & 7.28           & 7.57           & 8.66          \\ \hline
48                                                            & 1.64                               & 8.74           & 1.53           & 4.22           & 7.95          \\ \hline
49                                                            & 4.64                               & 6.91           & 8.81           & 5.74           & 8.65          \\ \hline
50                                                            & 7.11                               & 1.73           & 1.09           & 3.70           & 3.60          \\ \hline
51                                                            & 8.48                               & 1.43           & 1.75           & 3.35           & 2.10          \\ \hline
52                                                            & 3.04                               & 0.44           & 5.21           & 1.15           & 5.07          \\ \hline
53                                                            & 7.47                               & 2.59           & 5.79           & 0.22           & 0.69          \\ \hline
54                                                            & 3.59                               & 2.51           & 9.74           & 2.63           & 8.25          \\ \hline
55                                                            & 8.38                               & 7.40           & 7.11           & 7.71           & 7.70          \\ \hline
56                                                            & 0.29                               & 2.32           & 7.92           & 8.34           & 1.99          \\ \hline
57                                                            & 6.56                               & 5.98           & 4.81           & 3.66           & 3.22          \\ \hline
58                                                            & 5.57                               & 9.63           & 6.65           & 3.59           & 2.37          \\ \hline
59                                                            & 6.93                               & 3.95           & 4.46           & 0.23           & 2.29          \\ \hline
60                                                            & 2.46                               & 5.37           & 2.08           & 6.90           & 10.15         \\ \hline
61                                                            & 4.12                               & 5.60           & 5.34           & 0.44           & 9.47          \\ \hline
62                                                            & 6.11                               & 6.27           & 5.94           & 8.06           & 4.74          \\ \hline
63                                                            & 8.34                               & 5.72           & 7.82           & 4.17           & 9.17          \\ \hline
64                                                            & 5.12                               & 4.80           & 7.41           & 0.22           & 0.12          \\ \hline
65                                                            & 3.10                               & 0.68           & 5.85           & 5.84           & 3.28          \\ \hline
\end{tabular}
\end{minipage}%
\begin{minipage}{0.49\textwidth}
\scriptsize
% \hspace{24cm}
% \vspace{4cm}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\rowcolor[HTML]{FFFFFF} 
\cellcolor[HTML]{FFFFFF}{\color[HTML]{333333} } & {\color[HTML]{333333} \textbf{CS} \cite{kwon2022clipstyler}} & \textbf{SemCS} \cite{kamra2023sem} & \textbf{LDAST} \cite{fu2022language} & \textbf{MMIST} \cite{Wang2024WACV} & \textbf{Ours} \\ \hline
65                                                            & 3.10                               & 0.68           & 5.85           & 5.84           & 3.28          \\ \hline
66                                                            & 8.28                               & 6.74           & 7.16           & 2.61           & 9.29          \\ \hline
67                                                            & 9.60                               & 5.03           & 1.20           & 4.50           & 6.89          \\ \hline
68                                                            & 1.08                               & 2.51           & 1.86           & 3.49           & 4.51          \\ \hline
69                                                            & 1.32                               & 4.72           & 3.33           & 6.11           & 4.31          \\ \hline
70                                                            & 5.77                               & 3.15           & 4.86           & 3.90           & 5.87          \\ \hline
71                                                            & 9.76                               & 2.20           & 9.75           & 1.86           & 0.47          \\ \hline
72                                                            & 4.84                               & 5.91           & 6.87           & 0.49           & 4.50          \\ \hline
73                                                            & 8.10                               & 6.01           & 4.55           & 5.57           & 9.47          \\ \hline
74                                                            & 5.29                               & 1.85           & 2.41           & 3.86           & 8.69          \\ \hline
75                                                            & 0.24                               & 2.05           & 7.44           & 7.74           & 9.37          \\ \hline
76                                                            & 0.46                               & 6.95           & 3.82           & 0.89           & 7.06          \\ \hline
77                                                            & 2.82                               & 0.24           & 0.83           & 9.05           & 5.95          \\ \hline
78                                                            & 3.83                               & 8.84           & 6.40           & 8.66           & 8.83          \\ \hline
79                                                            & 6.38                               & 4.09           & 9.49           & 8.75           & 7.00          \\ \hline
80                                                            & 2.41                               & 7.13           & 3.48           & 8.35           & 9.10          \\ \hline
81                                                            & 1.21                               & 2.64           & 1.11           & 2.65           & 9.44          \\ \hline
82                                                            & 0.24                               & 7.86           & 3.87           & 5.31           & 9.31          \\ \hline
83                                                            & 2.77                               & 6.97           & 5.14           & 3.98           & 1.13          \\ \hline
84                                                            & 5.86                               & 0.84           & 8.19           & 8.04           & 6.50          \\ \hline
85                                                            & 8.72                               & 7.70           & 7.54           & 7.96           & 4.59          \\ \hline
86                                                            & 6.38                               & 8.01           & 9.43           & 9.06           & 4.88          \\ \hline
87                                                            & 2.51                               & 1.44           & 5.92           & 3.54           & 1.57          \\ \hline
88                                                            & 8.29                               & 3.58           & 1.90           & -0.01          & 8.96          \\ \hline
                                                              & \textbf{5.05}                      & \textbf{4.81}  & \textbf{4.90}  & \textbf{4.75}  & \textbf{5.14} \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\rowcolor[HTML]{FFFFFF} 
\cellcolor[HTML]{FFFFFF}{\color[HTML]{333333} } & {\color[HTML]{333333} \textbf{CS} \cite{kwon2022clipstyler}} & \textbf{SemCS} \cite{kamra2023sem} & \textbf{LDAST} \cite{fu2022language} & \textbf{MMIST} \cite{Wang2024WACV} & \textbf{Ours} \\ \hline
1                                                             & 0.46                               & 0.30           & 0.58           & 0.49           & 0.60          \\ \hline
2                                                             & 0.21                               & 0.34           & 0.07           & 0.32           & 0.64          \\ \hline
3                                                             & 0.48                               & 0.09           & 0.56           & 0.04           & 0.04          \\ \hline
4                                                             & 0.44                               & 0.18           & 0.51           & 0.36           & 0.45          \\ \hline
5                                                             & 0.37                               & 0.44           & 0.58           & 0.23           & 0.32          \\ \hline
6                                                             & 0.30                               & 0.34           & 0.22           & 0.56           & 0.22          \\ \hline
7                                                             & 0.30                               & 0.34           & 0.28           & 0.24           & 0.24          \\ \hline
8                                                             & 0.41                               & 0.04           & 0.34           & 0.14           & 0.47          \\ \hline
9                                                             & 0.03                               & 0.10           & 0.12           & 0.54           & 0.17          \\ \hline
10                                                            & 0.26                               & 0.34           & 0.19           & 0.47           & 0.38          \\ \hline
11                                                            & 0.02                               & 0.37           & 0.17           & 0.08           & 0.08          \\ \hline
12                                                            & 0.12                               & 0.31           & 0.06           & 0.27           & 0.54          \\ \hline
13                                                            & 0.07                               & 0.29           & 0.17           & 0.15           & 0.44          \\ \hline
14                                                            & 0.43                               & 0.31           & 0.46           & 0.31           & 0.40          \\ \hline
15                                                            & 0.00                               & 0.09           & 0.58           & 0.23           & 0.07          \\ \hline
16                                                            & 0.16                               & 0.25           & 0.58           & 0.58           & 0.05          \\ \hline
17                                                            & 0.26                               & 0.11           & 0.45           & 0.16           & 0.19          \\ \hline
18                                                            & 0.41                               & 0.23           & 0.11           & 0.24           & 0.06          \\ \hline
19                                                            & 0.27                               & 0.37           & 0.51           & 0.17           & 0.26          \\ \hline
20                                                            & 0.53                               & 0.33           & 0.49           & 0.28           & 0.51          \\ \hline
21                                                            & 0.44                               & 0.26           & 0.04           & 0.45           & 0.55          \\ \hline
22                                                            & 0.10                               & 0.04           & 0.32           & 0.43           & 0.49          \\ \hline
23                                                            & 0.33                               & 0.26           & 0.25           & 0.27           & 0.32          \\ \hline
24                                                            & 0.49                               & 0.19           & 0.35           & 0.34           & 0.52          \\ \hline
25                                                            & 0.12                               & 0.40           & 0.54           & 0.57           & 0.46          \\ \hline
26                                                            & 0.20                               & 0.18           & 0.60           & 0.07           & 0.22          \\ \hline
27                                                            & 0.19                               & 0.11           & 0.43           & 0.02           & 0.35          \\ \hline
28                                                            & 0.02                               & 0.38           & 0.57           & 0.22           & 0.29          \\ \hline
29                                                            & 0.49                               & 0.27           & 0.01           & 0.22           & 0.30          \\ \hline
30                                                            & 0.34                               & 0.26           & 0.25           & 0.53           & 0.58          \\ \hline
31                                                            & 0.47                               & 0.03           & 0.55           & 0.36           & 0.29          \\ \hline
32                                                            & 0.16                               & 0.22           & 0.09           & 0.01           & 0.24          \\ \hline
33                                                            & 0.50                               & 0.20           & 0.24           & 0.45           & 0.28          \\ \hline
34                                                            & 0.12                               & 0.04           & 0.18           & 0.03           & 0.00          \\ \hline
35                                                            & 0.28                               & 0.37           & 0.13           & 0.23           & 0.54          \\ \hline
36                                                            & 0.10                               & 0.22           & 0.45           & 0.19           & 0.25          \\ \hline
37                                                            & 0.07                               & 0.14           & 0.30           & 0.00           & 0.06          \\ \hline
38                                                            & 0.00                               & 0.40           & 0.12           & 0.34           & 0.52          \\ \hline
39                                                            & 0.13                               & 0.46           & 0.20           & 0.11           & 0.58          \\ \hline
40                                                            & 0.03                               & 0.03           & 0.59           & 0.49           & 0.52          \\ \hline
41                                                            & 0.13                               & 0.28           & 0.30           & 0.16           & 0.25          \\ \hline
42                                                            & 0.11                               & 0.14           & 0.31           & 0.48           & 0.23          \\ \hline
43                                                            & 0.52                               & 0.30           & 0.55           & 0.40           & 0.50          \\ \hline
44                                                            & 0.39                               & 0.26           & 0.16           & 0.21           & 0.35          \\ \hline
45                                                            & 0.39                               & 0.10           & 0.15           & 0.53           & 0.59          \\ \hline
46                                                            & 0.08                               & 0.21           & 0.52           & 0.19           & 0.05          \\ \hline
47                                                            & 0.46                               & 0.24           & 0.06           & 0.58           & 0.45          \\ \hline
48                                                            & 0.51                               & 0.19           & 0.40           & 0.45           & 0.63          \\ \hline
49                                                            & 0.40                               & 0.28           & 0.07           & 0.36           & 0.18          \\ \hline
50                                                            & 0.49                               & 0.10           & 0.23           & 0.03           & 0.32          \\ \hline
51                                                            & 0.49                               & 0.30           & 0.40           & 0.36           & 0.32          \\ \hline
52                                                            & 0.51                               & 0.19           & 0.16           & 0.51           & 0.34          \\ \hline
53                                                            & 0.49                               & 0.11           & 0.38           & 0.16           & 0.46          \\ \hline
54                                                            & 0.02                               & 0.25           & 0.14           & 0.22           & 0.01          \\ \hline
55                                                            & 0.25                               & 0.41           & 0.45           & 0.58           & 0.16          \\ \hline
56                                                            & 0.38                               & 0.33           & 0.19           & 0.24           & 0.17          \\ \hline
57                                                            & 0.51                               & 0.45           & 0.08           & 0.31           & 0.39          \\ \hline
58                                                            & 0.38                               & 0.13           & 0.51           & 0.22           & 0.03          \\ \hline
59                                                            & 0.06                               & 0.16           & 0.45           & 0.55           & 0.22          \\ \hline
60                                                            & 0.19                               & 0.09           & 0.03           & 0.26           & 0.49          \\ \hline
61                                                            & 0.13                               & 0.40           & 0.37           & 0.08           & 0.00          \\ \hline
62                                                            & 0.28                               & 0.04           & 0.08           & 0.32           & 0.26          \\ \hline
63                                                            & 0.34                               & 0.16           & 0.45           & 0.11           & 0.18          \\ \hline
64                                                            & 0.25                               & 0.45           & 0.23           & 0.37           & 0.33          \\ \hline
65                                                            & 0.21                               & 0.04           & 0.37           & 0.37           & 0.19          \\ \hline
\end{tabular}
\end{minipage}%
\begin{minipage}{0.49\textwidth}
\scriptsize
\vspace{4cm}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\rowcolor[HTML]{FFFFFF} 
\cellcolor[HTML]{FFFFFF}{\color[HTML]{333333} } & {\color[HTML]{333333} \textbf{CS} \cite{kwon2022clipstyler}} & \textbf{SemCS} \cite{kamra2023sem} & \textbf{LDAST} \cite{fu2022language} & \textbf{MMIST} \cite{Wang2024WACV} & \textbf{Ours} \\ \hline
65                                                            & 0.21                               & 0.04           & 0.37           & 0.37           & 0.19          \\ \hline
66                                                            & 0.32                               & 0.32           & 0.15           & 0.40           & 0.37          \\ \hline
67                                                            & 0.16                               & 0.03           & 0.24           & 0.22           & 0.07          \\ \hline
68                                                            & 0.26                               & 0.02           & 0.02           & 0.48           & 0.24          \\ \hline
69                                                            & 0.38                               & 0.12           & 0.42           & 0.27           & 0.58          \\ \hline
70                                                            & 0.47                               & 0.16           & 0.05           & 0.38           & 0.07          \\ \hline
71                                                            & 0.48                               & 0.28           & 0.52           & 0.15           & 0.22          \\ \hline
72                                                            & 0.33                               & 0.27           & 0.09           & 0.29           & 0.47          \\ \hline
73                                                            & 0.45                               & 0.31           & 0.56           & 0.44           & 0.03          \\ \hline
74                                                            & 0.36                               & 0.23           & 0.27           & 0.03           & 0.17          \\ \hline
75                                                            & 0.43                               & 0.44           & 0.53           & 0.03           & 0.18          \\ \hline
76                                                            & 0.47                               & 0.14           & 0.34           & 0.20           & 0.20          \\ \hline
77                                                            & 0.07                               & 0.29           & 0.02           & 0.48           & 0.27          \\ \hline
78                                                            & 0.51                               & 0.24           & 0.05           & 0.28           & 0.62          \\ \hline
79                                                            & 0.05                               & 0.34           & 0.43           & 0.06           & 0.60          \\ \hline
80                                                            & 0.50                               & 0.27           & 0.10           & 0.44           & 0.60          \\ \hline
81                                                            & 0.10                               & 0.11           & 0.50           & 0.19           & 0.41          \\ \hline
82                                                            & 0.14                               & 0.41           & 0.02           & 0.21           & 0.55          \\ \hline
83                                                            & -0.01                              & 0.24           & 0.16           & 0.34           & 0.08          \\ \hline
84                                                            & 0.32                               & 0.46           & 0.04           & 0.52           & 0.19          \\ \hline
85                                                            & 0.19                               & 0.30           & 0.12           & 0.55           & 0.43          \\ \hline
86                                                            & 0.53                               & 0.08           & 0.58           & 0.15           & 0.34          \\ \hline
87                                                            & 0.03                               & 0.11           & 0.41           & 0.51           & 0.33          \\ \hline
88                                                            & 0.00                               & 0.29           & 0.60           & 0.34           & 0.51          \\ \hline
                                                              & \textbf{0.28}                      & \textbf{0.24}  & \textbf{0.30}  & \textbf{0.30}  & \textbf{0.32} \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\rowcolor[HTML]{FFFFFF} 
\cellcolor[HTML]{FFFFFF}{\color[HTML]{333333} } & {\color[HTML]{333333} \textbf{CS} \cite{kwon2022clipstyler}} & \textbf{SemCS} \cite{kamra2023sem} & \textbf{LDAST} \cite{fu2022language} & \textbf{MMIST} \cite{Wang2024WACV} & \textbf{Ours} \\ \hline
1                                                             & 14.06                              & 33.84          & 78.45          & 81.26          & 26.44         \\ \hline
2                                                             & 28.08                              & 50.12          & 34.80          & 8.13           & 84.86         \\ \hline
3                                                             & 27.25                              & 21.50          & 29.70          & 71.73          & 3.21          \\ \hline
4                                                             & 14.77                              & 13.90          & 22.91          & 5.20           & 82.98         \\ \hline
5                                                             & 2.11                               & 46.66          & 90.21          & 35.89          & 22.81         \\ \hline
6                                                             & 31.86                              & 25.64          & 73.58          & 88.24          & 38.18         \\ \hline
7                                                             & 10.37                              & 37.24          & 45.99          & 45.92          & 67.62         \\ \hline
8                                                             & 37.60                              & 37.43          & 63.88          & 80.15          & 29.71         \\ \hline
9                                                             & 39.27                              & 8.56           & 44.66          & 18.33          & 44.00         \\ \hline
10                                                            & 36.42                              & 51.43          & 20.04          & 44.50          & 12.41         \\ \hline
11                                                            & 32.05                              & 26.01          & 19.74          & 83.60          & 40.05         \\ \hline
12                                                            & 56.34                              & 49.53          & 10.56          & 91.45          & 42.35         \\ \hline
13                                                            & 10.44                              & 42.81          & 31.64          & 31.75          & 70.85         \\ \hline
14                                                            & 36.74                              & 38.69          & 86.70          & 43.24          & 45.39         \\ \hline
15                                                            & 36.57                              & 55.02          & 36.84          & 63.33          & 56.29         \\ \hline
16                                                            & 15.97                              & 13.53          & 30.72          & 21.35          & 91.75         \\ \hline
17                                                            & 64.75                              & 56.85          & 51.37          & 36.53          & 34.88         \\ \hline
18                                                            & 47.16                              & 38.98          & 50.81          & 68.52          & 8.75          \\ \hline
19                                                            & 26.43                              & 47.88          & 34.51          & 28.19          & 0.11          \\ \hline
20                                                            & 55.98                              & 14.69          & 11.08          & 38.96          & 70.80         \\ \hline
21                                                            & 27.74                              & 38.15          & 77.61          & 18.78          & 46.73         \\ \hline
22                                                            & 15.51                              & 12.36          & 60.03          & 27.02          & 82.88         \\ \hline
23                                                            & 12.04                              & 17.76          & 40.60          & 15.67          & 25.53         \\ \hline
24                                                            & 15.83                              & 36.66          & 56.37          & 26.18          & 84.49         \\ \hline
25                                                            & 3.65                               & 2.18           & 30.50          & 22.89          & 51.36         \\ \hline
26                                                            & 48.10                              & 18.72          & 17.75          & 11.79          & 64.16         \\ \hline
27                                                            & 4.85                               & 55.86          & 69.18          & 66.96          & 57.61         \\ \hline
28                                                            & 37.35                              & 34.51          & 53.82          & 57.33          & -2.54         \\ \hline
29                                                            & 56.27                              & 55.99          & 83.20          & 85.50          & 66.77         \\ \hline
30                                                            & 11.77                              & 39.65          & 77.49          & 69.85          & 84.47         \\ \hline
31                                                            & 47.74                              & 24.25          & 24.04          & 53.60          & 9.63          \\ \hline
32                                                            & 31.22                              & 25.77          & 13.01          & 64.22          & 65.54         \\ \hline
33                                                            & 48.97                              & 50.11          & 28.07          & 38.84          & 8.99          \\ \hline
34                                                            & 43.74                              & 28.49          & 78.06          & 6.27           & 26.30         \\ \hline
35                                                            & 34.74                              & 1.57           & 12.96          & 27.91          & 90.93         \\ \hline
36                                                            & 26.52                              & 19.82          & 19.74          & 86.16          & 61.09         \\ \hline
37                                                            & 52.55                              & 13.13          & 19.71          & 31.56          & 40.96         \\ \hline
38                                                            & 59.97                              & 7.10           & 23.45          & 46.70          & 19.09         \\ \hline
39                                                            & 29.77                              & 7.01           & 83.39          & 54.72          & 18.61         \\ \hline
40                                                            & 8.94                               & -0.32          & 9.95           & 30.46          & 31.64         \\ \hline
41                                                            & 41.18                              & 55.81          & 42.09          & 48.12          & 92.59         \\ \hline
42                                                            & 64.53                              & 49.11          & 61.78          & 48.38          & 76.42         \\ \hline
43                                                            & 18.46                              & 43.58          & 70.03          & 61.98          & 25.33         \\ \hline
44                                                            & 48.62                              & 29.28          & 71.28          & 26.51          & 90.24         \\ \hline
45                                                            & 51.45                              & 53.65          & 46.84          & 85.16          & 58.36         \\ \hline
46                                                            & 9.04                               & 13.68          & 20.10          & 42.33          & 87.84         \\ \hline
47                                                            & 51.80                              & 9.19           & 44.40          & 43.51          & 70.19         \\ \hline
48                                                            & 25.24                              & 11.71          & 24.76          & 24.73          & 78.16         \\ \hline
49                                                            & 4.24                               & 52.18          & 35.86          & 8.62           & 82.21         \\ \hline
50                                                            & 60.81                              & -0.09          & 17.91          & 15.96          & 76.27         \\ \hline
51                                                            & 3.72                               & 38.71          & 32.89          & 55.57          & -2.70         \\ \hline
52                                                            & 9.62                               & 44.93          & 27.89          & 30.24          & 13.37         \\ \hline
53                                                            & 59.52                              & 6.52           & 75.48          & 57.84          & 65.79         \\ \hline
54                                                            & 35.25                              & 42.34          & 74.49          & 40.37          & 33.50         \\ \hline
55                                                            & 63.01                              & 14.47          & 39.45          & 44.79          & 82.65         \\ \hline
56                                                            & 48.55                              & 1.24           & 20.57          & 79.09          & 88.71         \\ \hline
57                                                            & 53.10                              & 2.42           & 72.20          & 50.16          & 7.19          \\ \hline
58                                                            & 26.85                              & 53.29          & 25.73          & 88.74          & 49.41         \\ \hline
59                                                            & 29.55                              & 48.97          & 39.30          & 12.01          & 69.54         \\ \hline
60                                                            & 40.99                              & 21.53          & 9.85           & 4.29           & 41.00         \\ \hline
61                                                            & 66.57                              & 20.97          & 4.16           & 74.96          & 54.29         \\ \hline
62                                                            & 20.25                              & 14.88          & 8.61           & 0.61           & 45.70         \\ \hline
63                                                            & 26.35                              & 44.14          & 11.40          & 13.52          & 74.40         \\ \hline
64                                                            & 61.96                              & 27.42          & 67.63          & 48.71          & 90.86         \\ \hline
65                                                            & 41.57                              & 12.34          & 68.51          & 77.48          & 15.70         \\ \hline
\end{tabular}
\end{minipage}
\begin{minipage}{0.49\textwidth}
% \caption{Contrique-NFR}
\scriptsize
\vspace{4cm}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\rowcolor[HTML]{FFFFFF} 
\cellcolor[HTML]{FFFFFF}{\color[HTML]{333333} } & {\color[HTML]{333333} \textbf{CS} \cite{kwon2022clipstyler}} & \textbf{SemCS} \cite{kamra2023sem} & \textbf{LDAST} \cite{fu2022language} & \textbf{MMIST} \cite{Wang2024WACV} & \textbf{Ours}  \\ \hline
65                                                            & 41.57                              & 12.34          & 68.51          & 77.48          & 15.70          \\ \hline
66                                                            & 16.83                              & 12.80          & 10.32          & 19.75          & 33.06          \\ \hline
67                                                            & 49.91                              & 5.64           & 14.80          & 9.91           & 72.83          \\ \hline
68                                                            & 31.09                              & 8.54           & 43.72          & 69.36          & 30.04          \\ \hline
69                                                            & 21.82                              & 48.30          & 59.12          & 61.37          & 77.17          \\ \hline
70                                                            & 59.92                              & 7.72           & 42.82          & 55.74          & 87.04          \\ \hline
71                                                            & 26.79                              & 52.31          & 68.44          & 83.82          & 50.44          \\ \hline
72                                                            & 3.57                               & 31.41          & 3.97           & 86.36          & 14.80          \\ \hline
73                                                            & 42.97                              & 59.23          & 5.56           & 67.62          & 3.57           \\ \hline
74                                                            & 1.44                               & 1.23           & 84.80          & 59.10          & 33.36          \\ \hline
75                                                            & 60.75                              & 9.15           & 70.35          & 47.93          & 23.47          \\ \hline
76                                                            & 37.24                              & 44.06          & 27.45          & 89.15          & 4.50           \\ \hline
77                                                            & 21.70                              & 20.81          & 41.92          & 23.16          & 88.18          \\ \hline
78                                                            & 26.33                              & 44.41          & 87.01          & 78.23          & 56.35          \\ \hline
79                                                            & 3.89                               & 55.94          & 10.58          & 27.25          & 39.76          \\ \hline
80                                                            & 36.00                              & 38.85          & 4.45           & 49.02          & 6.19           \\ \hline
81                                                            & 5.39                               & 11.98          & 77.03          & 35.85          & 27.29          \\ \hline
82                                                            & 7.12                               & 1.77           & 61.75          & 59.16          & -0.53          \\ \hline
83                                                            & 26.27                              & 20.02          & 32.45          & 42.02          & 29.09          \\ \hline
84                                                            & 36.45                              & 57.24          & 70.09          & 83.52          & 25.69          \\ \hline
85                                                            & 40.30                              & 24.21          & 3.50           & 87.66          & 67.57          \\ \hline
86                                                            & 62.98                              & 59.16          & 58.98          & 53.42          & 73.20          \\ \hline
87                                                            & 53.10                              & 54.08          & 87.07          & 5.95           & 71.83          \\ \hline
88                                                            & 60.10                              & 49.29          & 88.77          & 76.88          & 47.00          \\ \hline
                                                              & \textbf{33.36}                     & \textbf{29.88} & \textbf{43.36} & \textbf{47.55} & \textbf{48.14} \\ \hline
\end{tabular}
